Self-Intersection Times for Random Walk, and Random Walk in Random Scenery in dimensions d>4

We consider Random Walk in Random Scenery, denoted $X_n$, where the random walk is symmetric on $Z^d$, with $d>4$, and the random field is made up of i.i.d random variables with a stretched exponential tail decay, with exponent $\alpha$ with $1<\alpha$. We present asymptotics for the probability, over both randomness, that $\{X_n>n^{\beta}\}$ for $1/2<\beta<1$. To obtain such asymptotics, we establish large deviations estimates for the the self-intersection local times process.

==> phase.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=phase.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10515,6657)(586,-5896)
\put(4283,-442){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}V}}}}
\put(6656,-4911){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}I}}}}
\put(6851,-4941){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm} : $2 \beta -1$}}}}
\put(1775,-2881){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}II}}}}
\put(2120,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}: $ \beta \frac{\alpha}{\alpha+1}$}}}}
\put(766,569){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}$\beta$}}}}
\put(586,-4276){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}$\frac{d+2}{d+4}$}}}}
\put(4651,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}: $\alpha(\beta-1)$}}}}
\put(7516,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{rm}$\beta = 1 + \frac{1}{\alpha}$}}}}
\put(5851,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}: $ \beta \frac{d}{d+2}$}}}}
\put(5392,-3847){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}III}}}}
\put(5401,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}: $\frac{d+2\alpha(\beta-1)}{d+2}$}}}}
\put(4979,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}IV}}}}
\put(3556,-5896){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}d/2}}}}
\put(1246,-5836){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}1}}}}
\put(751,-5641){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}1/2}}}}
\put(1006,-3421){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}1}}}}
\put(1021,239){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}2}}}}
\put(10936,-5806){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}$\alpha$}}}}
\put(2386,-5101){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{rm}$\beta= \frac{\alpha+1}{\alpha+2}$}}}}
\end{picture}%


==> region1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=region1.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(12698,5274)(376,-4567)
\put(12751,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$x$}}}}
\put(10351,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$D_2$}}}}
\put(6751,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$D_0$}}}}
\put(7126,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$y$}}}}
\put(9601,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$b_1$}}}}
\put(7801,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$D_1$}}}}
\put(11026,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$b_M$}}}}
\put(6376,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$x$}}}}
\put(1951,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}Case $p \geq \frac{d}{d-2}$}}}}
\put(8776,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{rm}Case $p<\frac{d}{d-2}$}}}}
\put(3676,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$b_1$}}}}
\put(1126,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$D_1$}}}}
\put(3976,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$D_2$}}}}
\put(376,-3286){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$D_0$}}}}
\put(751,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$y$}}}}
\put(4951,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$b_M$}}}}
\put(8776,-3871){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$a_2$}}}}
\put(2101,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$a_2$}}}}
\put(4726,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$a$}}}}
\put(10726,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$a$}}}}
\put(2551,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$b=b_0$}}}}
\put(5326,-3961){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$a_0$}}}}
\put(8056,-3901){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$a_0$}}}}
\put(9181,-3886){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{rm}$b$}}}}
\end{picture}%

